CARET: Clinical Assertion-Aware Residual Calibration for Medical Image-Text Alignment

Medical vision--language models align radiographs with free-text reports, but radiology language distinguishes explicit findings, negation, uncertainty, and omission. Treating these report states as interchangeable during feature adaptation can change image predictions without supporting visual evidence. We introduce CARET, a parameter-efficient image-side adaptation method that retains pretrained image and text encoders and uses paired positive and negative clinical statements to define a low-dimensional semantic correction space. A bounded residual adjusts image features along these directions, while assertion-aware supervision distinguishes explicitly present and absent findings from uncertain or unmentioned ones. At inference, the adapter requires only an image; textual references remain fixed. In zero-shot classification, CARET achieves 67.80\% accuracy on CheXpert 5$\times$200 and 65.20\% on RSNA. These scores exceed the published CLEFT-LoRA results by 1.06 and 0.27 percentage points, respectively. Comparisons to literature baselines are informative but not controlled for differences in pretraining and evaluation protocols. Ablations across eight components identify the four-state distinction and assertion objective as major contributors, with task-dependent effects for nonmention preservation and pair alignment.

==> figures/framework.tex <==
\begin{tikzpicture}[
 x=1cm,y=1cm,
 box/.style={draw=black!75,line width=0.45pt,minimum height=10mm,
             text width=22mm,align=center,inner sep=3pt,font=\footnotesize},
 flow/.style={-{Latex[length=1.6mm,width=1.1mm]},line width=0.5pt},
 supervision/.style={flow,dashed},
 note/.style={font=\scriptsize,align=center,fill=white,inner sep=1pt}
]
\node[box] (image) at (0,0) {Radiograph\\$x$};
\node[box] (imageencoder) at (2.85,0) {Image encoder\\$E_v$ (frozen)};
\node[box,line width=0.8pt] (adapter) at (5.70,0)
 {Residual adapter\\$\Delta z=Uc_\theta(z)$};
\node[box] (prediction) at (8.55,0) {Cosine scores\\$A_\theta(z)^\top v_k$};

\node[box] (prompts) at (0,-1.75) {Fixed clinical\\prompts};
\node[box] (textencoder) at (2.85,-1.75) {Text encoder\\$E_t$ (frozen)};
\node[box] (basis) at (5.70,-1.75) {Prototypes $p_k^\pm$\\and basis $U$};

\node[box] (reports) at (0,-3.5) {Training\\reports};
\node[box] (assertions) at (2.85,-3.5) {Four-state\\assertion labels};
\node[box] (objectives) at (5.70,-3.5) {Masked losses\\Anchoring};

\draw[flow] (image)--(imageencoder);
\draw[flow] (imageencoder)--node[note,above] {$z$}(adapter);
\draw[flow] (adapter)--node[note,above] {$z'$}(prediction);
\draw[flow] (prompts)--(textencoder);
\draw[flow] (textencoder)--(basis);
\draw[flow] (basis.north)--node[note,right] {$U$}(adapter.south);
\draw[flow] (basis.east)-|node[note,pos=0.35,below] {fixed references}(prediction.south);
\draw[flow] (reports)--(assertions);
\draw[flow] (assertions)--(objectives);
\draw[supervision] (objectives.east)--(10.05,-3.5)--(10.05,0.9)
 --(5.70,0.9)--(adapter.north);
\node[font=\scriptsize,align=left] at (8.55,-2.75)
 {Solid: feature flow\\Dashed: training only};
\end{tikzpicture}


==> figures/zero_shot_accuracy.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\foreach \tick in {0,20,40,60,80}{
  \pgfmathsetmacro{\xa}{1.9+0.04875*\tick}
  \pgfmathsetmacro{\xb}{7.1+0.04875*\tick}
  \draw[black!12,line width=0.35pt] (\xa,0.1)--(\xa,3.25);
  \draw[black!12,line width=0.35pt] (\xb,0.1)--(\xb,3.25);
  \node[below] at (\xa,0.02) {\tick};
  \node[below] at (\xb,0.02) {\tick};
}
\draw[black!70,line width=0.5pt] (1.9,0.08)--(5.8,0.08);
\draw[black!70,line width=0.5pt] (7.1,0.08)--(11.0,0.08);
\node[font=\small] at (3.85,3.65) {CheXpert $5\times200$};
\node[font=\small] at (9.05,3.65) {RSNA};
\node at (3.85,-0.52) {Zero-shot accuracy (\%)};
\node at (9.05,-0.52) {Zero-shot accuracy (\%)};
\foreach \method/\a/\b/\row in {
 CLIP/20.16/49.89/1,
 ConVIRT/41.88/47.31/2,
 GLoRIA/43.28/33.06/3,
 MGCA/51.35/69.90/4,
 MedCLIP/59.42/74.47/5,
 CLEFT-Prefix/60.55/64.07/6,
 CLEFT-IA3/65.61/64.08/7,
 CLEFT-LoRA/66.74/64.93/8,
 CARET/67.80/65.20/9
}{
 \pgfmathsetmacro{\yy}{0.35*\row}
 \pgfmathsetmacro{\xa}{1.9+0.04875*\a}
 \pgfmathsetmacro{\xb}{7.1+0.04875*\b}
 \ifnum\row=9
   \node[anchor=east,font=\scriptsize\bfseries] at (1.72,\yy) {\method};
   \fill[black] (\xa-0.045,\yy-0.045) rectangle (\xa+0.045,\yy+0.045);
   \fill[black] (\xb-0.045,\yy-0.045) rectangle (\xb+0.045,\yy+0.045);
 \else
   \node[anchor=east] at (1.72,\yy) {\method};
   \fill[black!55] (\xa,\yy) circle[radius=0.035];
   \fill[black!55] (\xb,\yy) circle[radius=0.035];
 \fi
 \node[anchor=west,font=\tiny] at (\xa+0.08,\yy) {\a};
 \node[anchor=west,font=\tiny] at (\xb+0.08,\yy) {\b};
}
\end{tikzpicture}

